Feedforward and Iterative Phase Noise Compensation for Channels with Chromatic Dispersion

Equalization-enhanced phase noise is avoided by applying phase noise compensation (PNC) before chromatic dispersion compensation. Feedforward and iterative PNC algorithms based on expectation propagation are proposed. Both achieve information rates close to channels without phase noise for 100 GBaud 64-QAM and 10,000 km of fiber.

==> figures/air_v_L.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=5cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=1,
    xmax=15,
    xlabel={Fiber length [\SI{1000}{km}]},
    xtick = {1,5,10,15},
    ymin=2,
    ymax=4.5,
    ylabel={$I_\mathrm{gmi}/n$ [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    ytick={1,1.5,2,2.5,3,3.5,4},
    legend style={at={(0,0)},anchor=south west,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ]

    \addplot [color=mycolor1, mark = o]
            table[]{figures/data/air_v_L_ep_64_qam_snr_13dB_1e-5.tsv};
        \addlegendentry{EP, $10^{-5}$};
        
    \addplot [color=mycolor1, mark = x]
            table[]{figures/data/air_v_L_ep_64_qam_snr_13dB_1e-4.tsv};
        \addlegendentry{EP, $10^{-4}$};
        
    \addplot [color=mycolor2, mark = o]
            table[]{figures/data/air_v_L_ff_64_qam_snr_13dB_1e-5.tsv};
        \addlegendentry{FF, $10^{-5}$};
        
    \addplot [color=mycolor2, mark = x]
            table[]{figures/data/air_v_L_ff_64_qam_snr_13dB_1e-4.tsv};
        \addlegendentry{FF, $10^{-4}$};

    \addplot [color=mycolor3, mark = o]
            table[]{figures/data/air_v_L_idr_64_qam_snr_13dB_1e-5.tsv};
        \addlegendentry{IDR, $10^{-5}$};
        
    \addplot [color=mycolor3, mark = x]
            table[]{figures/data/air_v_L_idr_64_qam_snr_13dB_1e-4.tsv};
        \addlegendentry{IDR, $10^{-4}$};
        
    \end{axis}
\end{tikzpicture}%


==> figures/air_v_iter.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=5cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=1,
    xmax=5,
    xlabel={Iteration},
    ymin=0,
    ymax=4.5,
    ylabel={$I_\mathrm{gmi}/n$ [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    ytick={0,1,2,3,4},
    legend style={at={(0.5,1)},anchor=south,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ]           
        
        \addplot [color=mycolor1, mark = x] %
            table[]{figures/data/air_v_iter_64_qam_1e-5_10000km_0dB_-20dB.tsv};
        \addlegendentry{($10^{-5}$, $0$, $-20$)};
    
        \addplot [color=mycolor2, mark = x]
            table[]{figures/data/air_v_iter_64_qam_1e-5_10000km_13dB_-20dB.tsv};
        \addlegendentry{($10^{-5}$, $13$, $-20$)};
            
        \addplot [color=mycolor1, mark = o]
            table[]{figures/data/air_v_iter_64_qam_1e-3_10000km_0dB_-20dB.tsv};
        \addlegendentry{($10^{-3}$, $0$,$-20$)};
            
        \addplot [color=mycolor2, mark = o]
            table[]{figures/data/air_v_iter_64_qam_1e-3_10000km_13dB_-20dB.tsv};
        \addlegendentry{($10^{-3}$, $13$, $-20$)};
    
        \addplot [color=mycolor3, mark = x] %
            table[]{figures/data/air_v_iter_64_qam_1e-5_10000km_0dB_-5dB.tsv};
        \addlegendentry{($10^{-5}$, $0$, $-5$)};
    
        \addplot [color=mycolor4, mark = x]
            table[]{figures/data/air_v_iter_64_qam_1e-5_10000km_13dB_-5dB.tsv};
        \addlegendentry{($10^{-5}$, $13$, $-5$)};
            
        \addplot [color=mycolor3, mark = o]
            table[]{figures/data/air_v_iter_64_qam_1e-3_10000km_0dB_-5dB.tsv};
        \addlegendentry{($10^{-3}$, $0$,$-5$)};
            
        \addplot [color=mycolor4, mark = o]
            table[]{figures/data/air_v_iter_64_qam_1e-3_10000km_13dB_-5dB.tsv};
        \addlegendentry{($10^{-3}$, $13$, $-5$)};
    \end{axis}
\end{tikzpicture}%


==> figures/air_v_k_cd_uniform.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=5cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=-20,
    xmax=0,
    xlabel={$20\log_{10}\ratiopilots$ [dB]},
    ymin=2,
    ymax=4.2,
    ylabel={$I_\mathrm{gmi}/n$ [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    legend style={at={(0,0)},anchor=south west,nodes={scale=0.7, transform shape}},
    legend columns = 3,
    ]           
        \addplot [color=black]
          table[]{figures/data/13dB_awgn_air_v_k_uniform_offset_64.tsv};
        \addlegendentry{AWGN};
        
        \addplot [color=mycolor1, mark = o]
          table[]{figures/data/13dB_1e-4_air_v_k_cd_uniform_superposed_64_EP.tsv};
        \addlegendentry{EP};

        \addplot [color=mycolor2, mark = x]
          table[]{figures/data/13dB_1e-4_air_v_k_cd_uniform_superposed_64.tsv};
        \addlegendentry{Feedforward};



    \end{axis}
\end{tikzpicture}%


==> figures/air_v_snr.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=5cm,
    height=4.5cm,
    at={(0,0)},
    scale only axis,
    xmin=-5,
    xmax=25,
    xlabel={\gls{snr} [dB]},
    ymin=0,
    ymax=7,
    ylabel={$I_\mathrm{gmi}/n$ [bpcu]},
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids,
    ymajorgrids,
    xtick={-5,0,5,10,15,20,25},
    ytick={0,1,2,3,4,5,6},
    legend style={at={(0,1)},anchor=north west,nodes={scale=0.7, transform shape}},
    legend columns = 2,
    ]           
        
    \addplot [color=mycolor1, mark = o] %
        table[]{figures/data/air_v_snr_ep_64_qam_1e-5.tsv};
    \addlegendentry{EP, $10^{-5}$};

    \addplot [color=mycolor1, mark = x]
        table[]{figures/data/air_v_snr_ep_64_qam_1e-4.tsv};
    \addlegendentry{EP, $10^{-4}$};
        
    \addplot [color=mycolor2, mark = ot]
        table[]{figures/data/air_v_snr_ff_64_qam_1e-5.tsv};
    \addlegendentry{FF, $10^{-5}$};
        
    \addplot [color=mycolor2, mark = x]
        table[]{figures/data/air_v_snr_ff_64_qam_1e-4.tsv};
    \addlegendentry{FF, $10^{-4}$};

    \addplot [color=mycolor3, mark=o]
        table[]{figures/data/air_v_snr_idr_64_qam_1e-5.tsv};
    \addlegendentry{IDR, $10^{-5}$};

    \addplot [color=mycolor3, mark = x]
        table[]{figures/data/air_v_snr_idr_64_qam_1e-4.tsv};
    \addlegendentry{IDR, $10^{-4}$};

    \addplot [color=black]
        table[]{figures/data/air_v_snr_awgn_64_qam.tsv};
    \addlegendentry{AWGN};

    \end{axis}
\end{tikzpicture}%

